Search for Pauli Exclusion Principle Violating Atomic Transitions and Electron Decay with a P-type Point Contact Germanium Detector

A search for Pauli-exclusion-principle-violating K-alpha electron transitions was performed using 89.5 kg-d of data collected with a p-type point contact high-purity germanium detector operated at the Kimballton Underground Research Facility. A lower limit on the transition lifetime of 5.8x10^30 seconds at 90% C.L. was set by looking for a peak at 10.6 keV resulting from the x-ray and Auger electrons present following the transition. A similar analysis was done to look for the decay of atomic K-shell electrons into neutrinos, resulting in a lower limit of 6.8x10^30 seconds at 90 C.L. It is estimated that the MAJORANA DEMONSTRATOR, a 44 kg array of p-type point contact detectors that will search for the neutrinoless double-beta decay of 76-Ge, could improve upon these exclusion limits by an order of magnitude after three years of operation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

